Posthoc Verification and the Fallibility of the Ground Truth

Classifiers commonly make use of pre-annotated datasets, wherein a model is evaluated by pre-defined metrics on a held-out test set typically made of human-annotated labels. Metrics used in these evaluations are tied to the availability of well-defined ground truth labels, and these metrics typically do not allow for inexact matches. These noisy ground truth labels and strict evaluation metrics may compromise the validity and realism of evaluation results. In the present work, we discuss these concerns and conduct a systematic posthoc verification experiment on the entity linking (EL) task. Unlike traditional methodologies, which asks annotators to provide free-form annotations, we ask annotators to verify the correctness of annotations after the fact (i.e., posthoc). Compared to pre-annotation evaluation, state-of-the-art EL models performed extremely well according to the posthoc evaluation methodology. Posthoc validation also permits the validation of the ground truth dataset. Surprisingly, we find predictions from EL models had a similar or higher verification rate than the ground truth. We conclude with a discussion on these findings and recommendations for future evaluations.

==> figures/agreement.tex <==
\pgfplotstableread{
model	v3   v2   v1 v0  
AIDA-train	0.8245187296	0.1385780805	0.03315032316	0.003752866773
AIDA-A	 0.826458037	0.1376955903	0.03214793741	0.003698435277
AIDA-B	 0.8450244698	0.1275693312	0.02349102773	0.003915171289
ACE2004     0.9440559441	0.04895104895	0.006993006993	0
AQUAINT     0.9017857143	0.08482142857	0.01339285714	0
CLUEWEB     0.8539109507	0.1135980746	0.02719614922	0.005294825511
MSNBC     0.8564356436	0.1113861386	0.01732673267	0.01485148515
WIKIPEDIA   0.8791064389	0.1024967148	0.01445466491	0.00394218134
}{\verify}

\begin{tikzpicture}
\sffamily
\begin{axis}[
ybar stacked,
bar width=6pt,
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(1,1)},
	%anchor=north east,
	anchor=south east,
	draw=none, fill=none},
legend columns=-1,
legend cell align={left},
width = .5\linewidth, 
height = 1.7in,
ymin=0.75, ymax=1,
ylabel = {Percent Agreement},
xlabel = {},
symbolic x coords={
    AIDA-train, 
    AIDA-A, 
    AIDA-B,
    ACE2004,
    AQUAINT,
    CLUEWEB,
    MSNBC,
    WIKIPEDIA,
},
xtick=data,
x tick label style={rotate=25,anchor=center, xshift=-0.4cm, yshift=-0.2cm},
]

\addplot+[] table[x=model, y=v3] {\verify};
\addlegendentry{$i=3$~~}

\addplot+[] table[x=model,y=v2] {\verify};
\addlegendentry{$i=2$~~}

\addplot+[] table[x=model,y=v1] {\verify};
\addlegendentry{$i=1$~~}

\addplot+[] table[x=model,y=v0] {\verify};
\addlegendentry{$i=0$~~}



\end{axis}
\end{tikzpicture}

==> figures/five_types_verified_annotations.tex <==
\pgfplotstableread{
metric	type_a type_b   type_c  type_d  type_e
AIDA-train	0.6811304938	0.2176360225	0.004630553671	0.002714462497	0.09388846753
AIDA-A	0.6523761081	0.2345589304	0.005377125418	0.004795814562	0.1028920215
AIDA-B	0.6461660079	0.2319367589	0.005059288538	0.006640316206	0.1101976285
ACE2004	0.2818396226	0.04245283019	0.01061320755	0.008254716981	0.6568396226
AQUAINT	0.4558599696	0.06925418569	0.02891933029	0.03729071537	0.4086757991
CLUEWEB	0.4730525736	0.1868978805	0.009193503991	0.01502890173	0.3158271401
MSNBC	0.6298342541	0.1668508287	0.02099447514	0.04751381215	0.1348066298
WIKIPEDIA	0.4283901784	0.1580714979	0.01888200612	0.04903350996	0.3456228077
}{\verifytype}

\begin{tikzpicture}
\sffamily

\begin{axis}[
xbar stacked,
/pgf/bar width=5pt,
legend style={font=\scriptsize,
	nodes={scale=1.0, transform shape},
	at={(1,1)},
	%legend style={column sep=0.2cm},
	anchor=south east, 
	draw=none, fill=none},
legend columns=-1,
legend cell align={left},
width = .9\linewidth, 
height = 1.8in,
xmin=0.0, xmax=1,
xlabel = {Outcome},
ylabel = {Dataset},
symbolic y coords={
WIKIPEDIA,
MSNBC,
CLUEWEB,
AQUAINT,
ACE2004,
AIDA-B,
AIDA-A,
AIDA-train,
},
ytick=data,
%y tick label style={rotate=25,anchor=center,yshift=-0.3cm},
]

\addplot+[] table[y=metric, x=type_a] {\verifytype};
\addlegendentry{A}

\addplot+[] table[y=metric, x=type_b] {\verifytype};
\addlegendentry{B}

\addplot+[] table[y=metric, x=type_c] {\verifytype};
\addlegendentry{C}

\addplot+[] table[y=metric, x=type_d] {\verifytype};
\addlegendentry{D}

\addplot+[] table[y=metric, x=type_e] {\verifytype};
\addlegendentry{E}


\end{axis}
\end{tikzpicture}

==> figures/prehocevaluation.tex <==
\pgfplotstableread{
metric	e2eprec	e2epreclow	e2eprechigh	e2erecall	e2erecalllow	e2erecallhigh	e2ef	relprec	relpreclow	relprechigh	relrecall	relrecalllow	relrecallhigh	relf
AIDA-train	0.9295173471	0.002955018058	0.003064463172	0.9176165523	0.003457403706	0.003241315974	0.9235286122	0.7372000756	0.005148309087	0.00477045154	0.8431743288	0.004267732699	0.004375776565	0.786634075
AIDA-A	0.8737904922	0.008203618006	0.008203618006	0.8677668686	0.007520367662	0.007938165866	0.8707682633	0.7117117117	0.0102960103	0.009744438316	0.8086484228	0.009400459578	0.009400459578	0.7570897712
AIDA-B	0.8123569794	0.009839816934	0.01029748284	0.7924107143	0.01004464286	0.009598214286	0.802259887	0.7115573932	0.01063201418	0.01102579248	0.8066964286	0.009598214286	0.009375	0.7561460404
ACE2004	0.1360946746	0.01553254438	0.01553254438	0.71875	0.046875	0.05078125	0.2288557214	0.1112440191	0.01196172249	0.01255980861	0.7265625	0.046875	0.046875	0.1929460581
AQUAINT	0.3827160494	0.02839506173	0.02839506173	0.4264099037	0.02751031637	0.03026134801	0.4033832141	0.3351351351	0.02486486486	0.02378378378	0.4264099037	0.03026134801	0.03026134801	0.3753026634
CLUEWEB	0.4357801911	0.007593696415	0.007920307014	0.4791273903	0.008079719903	0.007900170572	0.4564269221	0.2749826509	0.004857737682	0.005204718945	0.5691713798	0.007451297244	0.00754107191	0.3708144466
MSNBC	0.7806041335	0.02861685215	0.02861685215	0.7484756098	0.02896341463	0.02743902439	0.7642023346	0.6917989418	0.02645502646	0.03042328042	0.7972560976	0.02591463415	0.02591463415	0.7407932011
WIKIPEDIA	0.3644296952	0.00860373648	0.009341199607	0.4369289714	0.009578544061	0.009578544061	0.3973998124	0.3044645254	0.007157555695	0.00679967791	0.5014736222	0.009578544061	0.01031535514	0.3788899404
}{\prehoc}

\pgfplotstableread{
metric	e2eprec	e2epreclow	e2eprechigh	e2erecall	e2erecalllow	e2erecallhigh	e2ef	relprec	relpreclow	relprechigh	relrecall	relrecalllow	relrecallhigh	relf	gtprec	gtpreclow	gtprechigh	gtrecall	gtrecalllow	gtrecallhigh	gtf
AIDA-train	0.9832973079	0.002947533897	0.002947533897	0.8414326551	0.008071296452	0.007734992433	0.9068503081	0.9469899666	0.005016722408	0.005016722408	0.9522448293	0.004708256264	0.004371952245	0.9496101283	0.9708999807	0.003854307188	0.004047022548	0.8471498234	0.007398688414	0.007734992433	0.9048132184
AIDA-A	0.9752906977	0.00726744186	0.00726744186	0.8366583541	0.01433915212	0.01496259352	0.9006711409	0.9514195584	0.009463722397	0.008201892744	0.9401496259	0.01059850374	0.009975062344	0.9457510191	0.962962963	0.00871459695	0.007988380537	0.8266832918	0.01620947631	0.01558603491	0.8896343509
AIDA-B	0.9802575107	0.00686695279	0.00686695279	0.7859600826	0.01858224363	0.01789401239	0.872421696	0.9471830986	0.00985915493	0.00985915493	0.9256710255	0.01169993118	0.01101169993	0.9363035155	0.9469453376	0.01045016077	0.009646302251	0.8107364074	0.0165175499	0.01789401239	0.8735632184
ACE2004	0.9728506787	0.01809954751	0.01809954751	0.7875457875	0.04395604396	0.04029304029	0.8704453441	0.9312977099	0.02671755725	0.02290076336	0.8937728938	0.03296703297	0.0293040293	0.9121495327	0.9622641509	0.02830188679	0.02830188679	0.3736263736	0.04395604396	0.04761904762	0.5382585752
AQUAINT	0.9508928571	0.02678571429	0.02232142857	0.6191860465	0.04069767442	0.04651162791	0.75	0.9196787149	0.0281124498	0.0281124498	0.6656976744	0.04069767442	0.04069767442	0.7723440135	0.9312169312	0.03174603175	0.02645502646	0.511627907	0.04360465116	0.04651162791	0.660412758
CLUEWEB	0.9632653061	0.005337519623	0.005337519623	0.5484447622	0.01018948874	0.01108330354	0.6989406538	0.9036770584	0.007194244604	0.006594724221	0.8083661065	0.008759385055	0.008580622095	0.8533685601	0.9258110014	0.007334273625	0.007334273625	0.5867000358	0.01108330354	0.0112620665	0.7182405077
MSNBC	0.966507177	0.02392344498	0.01913875598	0.7709923664	0.03816793893	0.04198473282	0.8577494692	0.9330708661	0.02755905512	0.02362204724	0.9045801527	0.03053435115	0.02671755725	0.9186046512	0.9478672986	0.02843601896	0.02369668246	0.7633587786	0.03816793893	0.04198473282	0.8456659619
WIKIPEDIA	0.9502308876	0.008209338122	0.008209338122	0.6183639399	0.01469115192	0.01469115192	0.7491909385	0.9001972387	0.009861932939	0.009467455621	0.7619365609	0.01268781302	0.01168614357	0.8253164557	0.9049217002	0.01062639821	0.01062639821	0.5402337229	0.01502504174	0.01602671119	0.6765628267
}{\posthoc}

\begin{tikzpicture}
\sffamily
\begin{groupplot}[
group style={
        group name=my plots,
        group size=2 by 2,
        xlabels at=edge bottom,
        ylabels at=edge left,
        xticklabels at=edge bottom,
        yticklabels at=edge left,
        horizontal sep=9pt,
        vertical sep=9pt,
    },
ybar=2pt,
/pgf/bar width=3pt,
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(1,1)},
	anchor=south east,
	draw=none, fill=none},
legend columns=-1,
legend cell align={left},
width = 3.1in, 
height = 1.3in,
ymin=0.0, ymax=1,
ylabel = {},
xlabel = {Dataset},
symbolic x coords={
AIDA-train,
AIDA-A,
AIDA-B,
ACE2004,
AQUAINT,
CLUEWEB,
MSNBC,
WIKIPEDIA
},
xtick=data,
title style={yshift=.4cm,font=\small},
x tick label style={rotate=25,anchor=center,yshift=-0.25cm,xshift=-0.2cm},
]

\nextgroupplot[title={Pre-Annotation}, ylabel={Precision}]
\addplot+[error bars/.cd, y dir = both, y explicit] table[x=metric, y=e2eprec, y error minus=e2epreclow, y error plus=e2eprechigh] {\prehoc};
\addlegendentry{E2E}

\addplot+[error bars/.cd, y dir = both, y explicit] table[x=metric, y=relprec, y error minus=relpreclow, y error plus=relprechigh] {\prehoc};
\addlegendentry{REL}



\nextgroupplot[title={Posthoc Verification}, ylabel={}]
\addplot+[error bars/.cd, y dir = both, y explicit] table[x=metric, y=e2eprec, y error minus=e2epreclow, y error plus=e2eprechigh] {\posthoc};
\addlegendentry{E2E}

\addplot+[error bars/.cd, y dir = both, y explicit] table[x=metric, y=relprec, y error minus=relpreclow, y error plus=relprechigh] {\posthoc};
\addlegendentry{REL}

\addplot+[error bars/.cd, y dir = both, y explicit]  table[x=metric, y=gtprec, y error minus=gtpreclow, y error plus=gtprechigh] {\posthoc};
\addlegendentry{GT}



\nextgroupplot[title={}, ylabel={Recall}]
\addplot+[error bars/.cd, y dir = both, y explicit]  table[x=metric, y=e2erecall, y error minus=e2erecalllow, y error plus=e2erecallhigh] {\prehoc};
%\addlegendentry{e2erec}

\addplot+[error bars/.cd, y dir = both, y explicit]  table[x=metric, y=relrecall, y error minus=e2erecalllow, y error plus=e2erecallhigh] {\prehoc};
%\addlegendentry{relrec}


\nextgroupplot[title={}, ylabel={}]
\addplot+[error bars/.cd, y dir = both, y explicit]  table[x=metric, y=e2erecall, y error minus=e2erecalllow, y error plus=e2erecallhigh] {\posthoc};
%\addlegendentry{e2erec}

\addplot+[error bars/.cd, y dir = both, y explicit]  table[x=metric, y=relrecall, y error minus=relrecalllow, y error plus=relrecallhigh] {\posthoc};
%\addlegendentry{relrec}

\addplot+[error bars/.cd, y dir = both, y explicit] table[x=metric, y=gtrecall, y error minus=gtrecalllow, y error plus=gtrecallhigh] {\posthoc};

%\nextgroupplot[title={}, ylabel={F1}]
%\addplot+[] table[x=metric, y=e2ef] {\posthoc};
%\addlegendentry{E2E}

%\addplot+[] table[x=metric, y=relf] {\posthoc};
%\addlegendentry{REL}

%\addplot+[] table[x=metric, y=gtf] {\posthoc};
%\addlegendentry{GT}


\end{groupplot}
\end{tikzpicture}

==> figures/verifyrate.tex <==
\pgfplotstableread{
model	e2everify	e2eedit	e2eremove	relverify	reledit	relremove	gtverify	gtedit	gtremove
AIDA-train	0.9135885008	0.07504596356	0.01136553568	0.8924074964	0.0902931283	0.0172993753	0.9019295256	0.08487713705	0.01319333736
AIDA-A	0.9099213937	0.07648183556	0.01359677077	0.887879911	0.09766493699	0.01445515196	0.8952139996	0.09487666034	0.00990934008
AIDA-B	0.9184149184	0.06783216783	0.01375291375	0.8952553277	0.08162444713	0.02312022517	0.9062993904	0.08421765636	0.009482953263
ACE2004	0.9178994083	0.06804733728	0.01405325444	0.8874849579	0.09927797834	0.01323706378	0.9598393574	0.03212851406	0.008032128514
AQUAINT	0.9296296296	0.05925925926	0.01111111111	0.9047619048	0.0642303433	0.03100775194	0.922425952	0.05359661495	0.023977433
CLUEWEB	0.9134235522	0.06833655543	0.01823989241	0.865775354	0.09780983376	0.03641481221	0.8809157542	0.09917654511	0.01990770066
MSNBC	0.9141494436	0.06995230525	0.01589825119	0.8950276243	0.0773480663	0.02762430939	0.9133126935	0.06656346749	0.02012383901
WIKIPEDIA	0.8983897141	0.08238671826	0.01922356759	0.8609337954	0.1181834762	0.02088272843	0.8795897131	0.09915266835	0.02125761855
}{\verify}

\edef\mylst{"An arbitrary string","String","Custom label","Not this data"}

\begin{tikzpicture}[/pgfplots/every axis/.append style={ 
ybar stacked,
/pgf/bar width=6pt,
legend columns=-1,
width = \linewidth, 
height = 1.5in,
ymin=0.8, ymax=1,
xlabel = {Dataset},
ylabel = {},
symbolic x coords={
    AIDA-train, 
    AIDA-A, 
    AIDA-B,
    ACE2004,
    AQUAINT,
    CLUEWEB,
    MSNBC,
    WIKIPEDIA,
},
xtick=data,
}
]

\begin{axis}[bar shift=-9pt, hide axis, %%hidden behind another axis
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(0,1)},
	anchor=south west,
	draw=none, fill=none},] 
\addplot+[fill=white, draw=black, postaction={pattern=horizontal lines}] table[x=model,y=gtverify] {\verify};
\addlegendentry{E2E}
\addplot+[fill=white, draw=black, postaction={pattern=crosshatch}] table[x=model,y=gtedit] {\verify};
\addlegendentry{REL}
\addplot+[fill=white, draw=black, postaction={pattern=vertical lines}] table[x=model,y=gtremove] {\verify};
\addlegendentry{GT}
\end{axis}

\begin{axis}[bar shift=-9pt, hide axis, %%hidden behind another axis
legend style={font=\scriptsize,
	nodes={scale=1, transform shape},
	at={(1,1)},
	anchor=south east,
	draw=none, fill=none},] 
\addplot+[] table[x=model,y=gtverify] {\verify};
\addlegendentry{Verify}
\addplot+[] table[x=model,y=gtedit] {\verify};
\addlegendentry{Edit}
\addplot+[] table[x=model,y=gtremove] {\verify};
\addlegendentry{Remove}
\end{axis}

\begin{axis}[bar shift=-9pt, hide axis] 
\addplot+[postaction={pattern=horizontal lines}] table[x=model,y=e2everify] {\verify};
\addplot+[postaction={pattern=horizontal lines}] table[x=model,y=e2eedit] {\verify};
\addplot+[postaction={pattern=horizontal lines}] table[x=model,y=e2eremove] {\verify};
\end{axis}

\begin{axis}[bar shift=0pt]
\addplot+[postaction={pattern=crosshatch}] table[x=model, y=relverify] {\verify};
\addplot+[postaction={pattern=crosshatch}] table[x=model,y=reledit] {\verify};
\addplot+[postaction={pattern=crosshatch}] table[x=model,y=relremove] {\verify};
\end{axis}

\begin{axis}[bar shift=9pt, hide axis] 
\addplot+[postaction={pattern=vertical lines}] table[x=model,y=gtverify] {\verify};
\addplot+[postaction={pattern=vertical lines}] table[x=model,y=gtedit] {\verify};
\addplot+[postaction={pattern=vertical lines}] table[x=model,y=gtremove] {\verify};
\end{axis}









\end{tikzpicture}
